Spin-polarization and resonant states in electronic conduction through a correlated magnetic layer

The transmission through a magnetic layer of correlated electrons sandwiched between non-interacting normal-metal leads is studied within model calculations. We consider the linear regime in the framework of the Meir-Wingreen formalism, according to which the transmission can be interpreted as the overlap of the spectral function of the surface layer of the leads with that of the central region. By analyzing these spectral functions, we show that a change of the coupling parameter between the leads and the central region significantly and non-trivially affects the conductance. The role of band structure effects for the transmission is clarified. For a strong coupling between the leads and the central layer, high-intensity localized states are formed outside the overlapping bands, while for weaker coupling this high-intensity spectral weight is formed within the leads' continuum band around the Fermi energy. A local Coulomb interaction in the central region modifies the high-intensity states, and hence the transmission. For the present setup, the major effect of the local interaction consists in shifts of the band structure, since any sharp features are weakened due to the macroscopic extension of the configuration in the directions perpendicular to the transport direction.

==> tikz/structure.tikz.tex <==
\documentclass[tikz]{standalone}

\usepackage{contour}
\usetikzlibrary{3d}
\usetikzlibrary{backgrounds}
\usetikzlibrary{decorations.pathreplacing}


\begin{document}
\makeatletter
\newcommand\sitenode[2]{site_x0_y#1_z#2}
\def\sitelist{1,2,3,4}
\def\sitelistn{2,3,4}
\def\sitelistp{1,2,3}

% \tikzset{tilted/.style={canvas is yz plane at x=#1}}
\tikzset{tilted/.style={%
  plane origin={(#1, 0, 0)},
  plane x={(#1, 1, 0)}, plane y={(#1, 0.25, 1)}, % value y in y={(x,y,z)} stretches in y
  canvas is plane,
}}
\tikzset{siteshape/.style={circle, minimum size=0.15cm, inner sep=0pt, outer sep =0pt}}
\tikzset{site/.style={shading=ball, siteshape}}
\tikzset{backgroundshadow/.style={white,very thick,opacity=0.3}}

\tikzset{coordinategrid/.pic={%
  \begin{scope}[tilted]
    \foreach \y in \sitelist{%
      \foreach \z in \sitelist{%
        \coordinate[siteshape] (\sitenode{\y}{\z}) at (\y,\z) {};
      }
    }
  \end{scope}
}}
\tikzset{pics/layer/.style args={label=#1,color=#2}{code={%
    \begin{scope}[tilted]
			% \fill[fill=white, opacity=0.8] (0, 0) rectangle (5, 5);
			\fill[fill=#2, opacity=0.6] (0, 0) rectangle (5, 5);
			\fill[fill=#2, shading=axis, left color=#2!30!white, right color=black, opacity=0.5] (0, 0) rectangle (5, 5);
      \foreach \y in \sitelist{%
        \foreach \z in \sitelist{%
          \node[site] at (#1\sitenode{\y}{\z}) {};
        }
      }
      \foreach \y in \sitelist{%
        % \foreach \z [remember=\z as \zprev (initially 1)] in \sitelisti{%
        \foreach \z [evaluate=\z as \zn using int(\z+1)] in \sitelistp{%
          \draw[semithick] (#1\sitenode{\y}{\z}) -- (#1\sitenode{\y}{\zn});
          \draw[semithick] (#1\sitenode{\z}{\y}) -- (#1\sitenode{\zn}{\y});
        }
        \draw[dashed] (#1\sitenode{\y}{1}) -- +(0, -0.5);
        \draw[dashed] (#1\sitenode{\y}{4}) -- +(0, +0.5);
        \draw[dashed] (#1\sitenode{1}{\y}) -- +(-0.5, 0);
        \draw[dashed] (#1\sitenode{4}{\y}) -- +(+0.5, 0);
      }

      % \begin{scope}[on background layer]
      %   \fill[fill=#1, shading=axis, left color=gray!30!white, right color=black, opacity=0.4] (0, 0) rectangle (5, 5);
      % \end{scope}
    \end{scope}
  }}
}
\makeatother
\newcommand{\layerandright}[3]{% layer and connection to the right
  % layers
  \path (#1,0) pic {layer={label=l#1,color=#3}};
  % connections
  \foreach \y in \sitelist{%
    \foreach \z in \sitelist{%
      \draw[backgroundshadow] (l#1\sitenode{\y}{\z}) -- (l#2\sitenode{\y}{\z});
      \draw (l#1\sitenode{\y}{\z}) -- (l#2\sitenode{\y}{\z});
  }}
}

\begin{tikzpicture}[z=0.30cm]
  %
  % picture
  %
  \foreach \lay in {-3, ..., 3}{% draw coordinates for all lattice sites
    \path (\lay,0) pic (l\lay) {coordinategrid};
  }
	% draw dashes to the left
  \foreach \y in \sitelist{\foreach \z in \sitelist{%
      \draw[dashed, backgroundshadow] (l-3\sitenode{\y}{\z}) -- +(-0.5, 0);
      \draw[dashed] (l-3\sitenode{\y}{\z}) -- +(-0.5, 0);
	}}
  % draw the layers with sites and connections to the right
  \foreach \lay[evaluate=\lay as \layn using int(\lay+1)] in {-3, -2, -1}{% 
    \layerandright{\lay}{\layn}{green}
  }
  \layerandright{0}{1}{yellow}
  \foreach \lay[evaluate=\lay as \layn using int(\lay+1)] in {1, 2}{% 
    \layerandright{\lay}{\layn}{green}
  }
  \path (3,0) pic {layer={label=l3,color=green}};
  % draw dashes to the right
  \foreach \y in \sitelist{\foreach \z in \sitelist{%
      \draw[dashed, backgroundshadow] (l3\sitenode{\y}{\z}) -- +(0.5, 0);
      \draw[dashed] (l3\sitenode{\y}{\z}) -- +(0.5, 0);
  }}
  %
  % labels
  %
  \node[below=1.7cm] at (l0\sitenode{1}{1}) {\large C};
  \begin{scope}
    \path (l1\sitenode{1}{1})++(3.0, 0) node (rightclip) {};
    \clip (l-1\sitenode{1}{1})++(-3, -2.7) rectangle (rightclip);
    \draw [decorate, decoration={brace}] (l-1\sitenode{1}{1})++(0, -1.7) -- node[below] {\large L} +(-4, 0);
    \draw [decorate, decoration={brace,mirror}] (l1\sitenode{1}{1})++(0, -1.7) -- node[below] {\large R} +(+4, 0);
  \end{scope}
  \draw[<-, thick] (l-2\sitenode{1}{1}) edge[bend left] node[below]{\contour{white}{\(t_L\)}} (l-3\sitenode{1}{1});
  \draw[<-, thick] (l-1\sitenode{1}{1}) edge[bend left] node[below]{\contour{white}{\(t_L\)}} (l-2\sitenode{1}{1});
  \draw[->, thick] (l-1\sitenode{1}{1}) edge[bend right] node[below]{\contour{white}{\(t_{-10}\)}} (l0\sitenode{1}{1});
  \draw[<-, thick] (l1\sitenode{1}{1}) edge[bend left] node[below]{\contour{white}{\(t_{01}\)}} (l0\sitenode{1}{1});
  \draw[->, thick] (l1\sitenode{1}{1}) edge[bend right] node[below]{\contour{white}{\(t_R\)}} (l2\sitenode{1}{1});
  \draw[->, thick] (l2\sitenode{1}{1}) edge[bend right] node[below]{\contour{white}{\(t_R\)}} (l3\sitenode{1}{1});


\end{tikzpicture}
  
\end{document}

